Instrumental Variables in Continuous-Time Stochastic Processes

Causal questions often arise in systems that evolve in continuous time. While instrumental variable (IV) methods provide a principled approach to identify causal effects in static or discrete-time settings, even in the presence of unobserved confounding, they do not yet extend to continuous-time dynamics. In this work, we develop an IV framework for stationary continuous-time stochastic processes parameterized by stochastic differential equations (SDE), where the instrument itself takes the form of a stochastic process. We encode the structural sparsity and causal effects directly at the infinitesimal level of the drift, and contrast these assumptions with the IV assumptions on the discretized version of the same process. Based on these structural assumptions, we derive moment restrictions using path-valued instruments. We show how these restrictions simplify for Ornstein-Uhlenbeck processes and present an identification condition together with a corresponding consistent estimation method. Finally, we extend our estimation framework to nonlinear causal effects by expressing the path-based moment restrictions leveraging the signature kernel. Empirically, our method recovers causal effects in confounded continuous-time systems where maximum-likelihood-based estimation and discrete-time IV methods are systematically biased.

==> images/iv_figure.tex <==
% Full composite figure for the paper, all in TikZ.
%   Left  : confounded continuous-time process trajectories
%   Right : local independence graph of structural IV assumptions
%   Bottom: converging arrows pointing to the identification objective
%
% Compile with: pdflatex iv_figure.tex
% Trajectory coordinates live in trajectory_data.tex (generated by Python).

% \documentclass[border=8pt]{standalone}
% \usepackage{amsmath, amssymb}
% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, calc, bending}

% \definecolor{accent}{RGB}{90,110,140}    % slate-blue
% \definecolor{cY}{HTML}{3a72b8}
% \definecolor{cU}{HTML}{7a7a7a}
% \definecolor{cX}{HTML}{e07b3c}
% \definecolor{cZ}{HTML}{3a8f4d}

\input{images/trajectory_data.tex}              % defines \trajY, \trajU, \trajX, \trajZ

\begin{tikzpicture}[
    >={Stealth[length=2.4mm]},
    every node/.style={font=\small},
    obs/.style       = {circle, draw, semithick, minimum size=10mm,
                        inner sep=0pt, font=\small},
    latent/.style    = {circle, draw, semithick, dashed, minimum size=10mm,
                        inner sep=0pt, font=\small, fill=gray!10},
    causal/.style    = {-{Stealth[length=2mm]}, semithick},
    feedback/.style  = {-{Stealth[length=2mm]}, semithick, bend right=22},
    target/.style    = {-{Stealth[length=2mm]}, semithick, color=accent},
    targetfb/.style  = {-{Stealth[length=2mm]}, semithick, color=accent, bend right=22},
  ]
 
% =========================================================================
% Outer rounded rectangle + panel divider
% =========================================================================
\draw[rounded corners=10pt, line width=0.5pt, color=black!50]
  (-0.5, -2.20) rectangle (15.0, 5.85);
 
% Subtle dashed separator between the two panels
\draw[line width=0.4pt, color=black!25, dash pattern=on 1.5pt off 1.5pt]
  (7.25, -0.05) -- (7.25, 5.25);
 
% =========================================================================
% LEFT PANEL — trajectories
% =========================================================================
\node[anchor=center, font=\large]
  at (3.4, 5.30) {Confounded Continuous-Time Process};
 
% Each trajectory: label (anchor=east), curve, and a faint baseline.
\newcommand{\trajbaseline}[5]{%
  \node[anchor=east] at (0.45, #1) {#2};%
  \begin{scope}[xshift=0.6cm, yshift=#1 cm]
    \draw[#5, line width=0.5pt, color=#3] plot[smooth] coordinates {#4};
  \end{scope}
  \draw[line width=0.35pt, color=black!30, dash pattern=on 0.6pt off 1pt]
    (0.6, #1-0.45) -- (6.7, #1-0.45);
}
 
\trajbaseline{4.05}{$Y_t$}{cY}{\trajY}{solid}
\trajbaseline{3.05}{$X_t$}{cX}{\trajX}{solid}
\trajbaseline{2.05}{$Z_t$}{cZ}{\trajZ}{solid}
\trajbaseline{1.05}{$U_t$}{cU}{\trajU}{dashed}
 
% Time axis (real arrow, with label)
\draw[->, line width=0.4pt, color=black!55] (0.6, 0.45) -- (6.85, 0.45);
\node[anchor=west, color=black!65] at (6.75, 0.45) {$t$};
 
% =========================================================================
% RIGHT PANEL — local independence graph
% =========================================================================
\node[anchor=center, font=\large]
  at (11.1, 5.30) {Structural IV Assumptions};
 
% Wider horizontal spread (2.4 instead of 1.6) and centred vertically
% so the panel actually fills its half of the figure.
\begin{scope}[shift={(8.6, 2.40)}]
  \node[obs]    (Z) at (0,   0)   {$Z_t$};
  \node[obs]    (X) at (2.4, 0)   {$X_t$};
  \node[obs]    (Y) at (4.8, 0)   {$Y_t$};
  \node[latent] (U) at (3.6, 1.40){$U_t$};
 
  % Self-loops (drift). Smaller loop on U so it doesn't reach the title.
  \draw[causal] (Z) edge[loop below, looseness=8] (Z);
  \draw[causal] (X) edge[loop below, looseness=8] (X);
  \draw[target] (Y) edge[loop below, looseness=8] (Y);
  \draw[causal] (U) edge[loop above, looseness=5] (U);
 
  % Cross-effects
  \draw[causal]   (Z) -- (X);
  \draw[feedback] (Y) to (X);
  \draw[targetfb] (X) to (Y);
  \draw[causal]   (U) -- (X);
  \draw[causal]   (U) -- (Y);
\end{scope}
 
% =========================================================================
% BOTTOM — Objective callout with converging arrows
% =========================================================================
\node[font=\large, color=accent,
      draw=accent!55, line width=0.5pt,
      rounded corners=4pt, fill=accent!8,
      inner sep=7pt] (obj)
  at (7.25, -1.30) {\textbf{\textit{Objective:}}\;\; $f_y(Y_t, X_t)$};
 
% Converging arrows: anchored to a clear point in each panel,
% routed with rounded corners into the callout box.
\draw[->, semithick, color=accent, rounded corners=6pt]
  (3.4, 0.45) -- (3.4, -1.30) -- (obj.west);
\draw[->, semithick, color=accent, rounded corners=6pt]
  (11.0, 1.20) -- (11.0, -1.30) -- (obj.east);
 
\end{tikzpicture}


